Finding Connections: Membership Inference Attacks for the Multi-Table Synthetic Data Setting

Synthetic tabular data has gained attention for enabling privacy-preserving data sharing. While substantial progress has been made in single-table synthetic generation where data are modeled at the row or item level, most real-world data exists in relational databases where a user's information spans items across multiple interconnected tables. Recent advances in synthetic relational data generation have emerged to address this complexity, yet release of these data introduce unique privacy challenges as information can be leaked not only from individual items but also through the relationships that comprise a complete user entity. To address this, we propose a novel Membership Inference Attack (MIA) setting to audit the empirical user-level privacy of synthetic relational data and show that single-table MIAs that audit at an item level underestimate user-level privacy leakage. We then propose Multi-Table Membership Inference Attack (MT-MIA), a novel adversarial attack under a No-Box threat model that targets learned representations of user entities via Heterogeneous Graph Neural Networks. By incorporating all connected items for a user, MT-MIA better targets user-level vulnerabilities induced by inter-tabular relationships than existing attacks. We evaluate MT-MIA on a range of real-world multi-table datasets and demonstrate that this vulnerability exists in state-of-the-art relational synthetic data generators, employing MT-MIA to additionally study where this leakage occurs.

==> figure1a.tex <==
\begin{tikzpicture}[
    customer/.style={circle, draw=black, thick, minimum size=0.8cm, fill=white},
    customer_used/.style={circle, draw=blue!70!black, thick, minimum size=0.8cm, fill=blue!20},
    transaction/.style={circle, draw=black, minimum size=0.6cm, fill=white},
    transaction_used/.style={circle, draw=blue!70!black, minimum size=0.6cm, fill=blue!20},
    transaction_faded/.style={circle, draw=gray!40, minimum size=0.6cm, fill=gray!10},
    edge/.style={->, >=Stealth, thick},
    edge_used/.style={->, >=Stealth, thick, blue!70!black},
    edge_faded/.style={->, >=Stealth, gray!40},
    title/.style={font=\bfseries\large},
    notation/.style={font=\small\ttfamily, align=left},
    label/.style={font=\small, align=center}
]
    \node[customer_used] (C1a) at (0, 0) {$C_1$};
    \node[transaction_faded] (T1a) at (2, 1) {$T_1$};
    \node[transaction_faded] (T2a) at (2, 0) {$T_2$};
    \node[transaction_faded] (T3a) at (2, -1) {$T_3$};
    
    \draw[edge_faded] (C1a) -- (T1a);
    \draw[edge_faded] (C1a) -- (T2a);
    \draw[edge_faded] (C1a) -- (T3a);
    
    \node[notation, anchor=north] at (1, -2) {$h^* = \{x_c \mid c \in \mathcal{C}\}$};
\end{tikzpicture}

==> figure1b.tex <==
\begin{tikzpicture}[
    customer/.style={circle, draw=black, thick, minimum size=0.8cm, fill=white},
    customer_used/.style={circle, draw=blue!70!black, thick, minimum size=0.8cm, fill=blue!20},
    transaction/.style={circle, draw=black, minimum size=0.6cm, fill=white},
    transaction_used/.style={circle, draw=blue!70!black, minimum size=0.6cm, fill=blue!20},
    transaction_faded/.style={circle, draw=gray!40, minimum size=0.6cm, fill=gray!10},
    edge/.style={->, >=Stealth, thick},
    edge_used/.style={->, >=Stealth, thick, blue!70!black},
    edge_faded/.style={->, >=Stealth, gray!40},
    title/.style={font=\bfseries\large},
    notation/.style={font=\small\ttfamily, align=left},
    label/.style={font=\small, align=center}
]
    \node[customer_used] (C1c) at (0, 0) {$C_1$};
    \node[transaction_used] (T1c) at (2, 1) {$T_1$};
    \node[transaction_faded] (T2c) at (2, 0) {$T_2$};
    \node[transaction_faded] (T3c) at (2, -1) {$T_3$};
    
    \draw[edge_used] (C1c) -- (T1c);
    \draw[edge_faded] (C1c) -- (T2c);
    \draw[edge_faded] (C1c) -- (T3c);
    
    \node[notation, anchor=north] at (1, -2) {$h^* = \{(x_c, x_t) \mid t \in (\mathcal{T}_c)\}$};
\end{tikzpicture}

==> figure1c.tex <==
\begin{tikzpicture}[
    customer/.style={circle, draw=black, thick, minimum size=0.8cm, fill=white},
    customer_used/.style={circle, draw=blue!70!black, thick, minimum size=0.8cm, fill=blue!20},
    transaction/.style={circle, draw=black, minimum size=0.6cm, fill=white},
    transaction_used/.style={circle, draw=blue!70!black, minimum size=0.6cm, fill=blue!20},
    transaction_faded/.style={circle, draw=gray!40, minimum size=0.6cm, fill=gray!10},
    edge/.style={->, >=Stealth, thick},
    edge_used/.style={->, >=Stealth, thick, blue!70!black},
    edge_faded/.style={->, >=Stealth, gray!40},
    title/.style={font=\bfseries\large},
    notation/.style={font=\small\ttfamily, align=left},
    label/.style={font=\small, align=center}
]
    \node[customer_used] (C1b) at (0, 0) {$C_1$};
    \node[transaction_faded] (T1b) at (2, 1) {$T_1$};
    \node[transaction_faded] (T2b) at (2, 0) {$T_2$};
    \node[transaction_faded] (T3b) at (2, -1) {$T_3$};
    
    \draw[edge_faded] (C1b) -- (T1b);
    \draw[edge_faded] (C1b) -- (T2b);
    \draw[edge_faded] (C1b) -- (T3b);
    
    % Dotted box around transactions
    \draw[densely dashed, blue!70!black, rounded corners=3pt] 
        (1.5, 1.5) rectangle (2.5, -1.5);
    \node[font=\scriptsize, blue!70!black] at (2, -1.8) {agg};
    
    \node[notation, anchor=north] at (1, -2) {$h^* = \{x_c \oplus \text{agg}(\{x_t\})\}$};
\end{tikzpicture}

==> figure1d.tex <==
\begin{tikzpicture}[
    customer/.style={circle, draw=black, thick, minimum size=0.8cm, fill=white},
    customer_used/.style={circle, draw=blue!70!black, thick, minimum size=0.8cm, fill=blue!20},
    transaction/.style={circle, draw=black, minimum size=0.6cm, fill=white},
    transaction_used/.style={circle, draw=blue!70!black, minimum size=0.6cm, fill=blue!20},
    transaction_faded/.style={circle, draw=gray!40, minimum size=0.6cm, fill=gray!10},
    edge/.style={->, >=Stealth, thick},
    edge_used/.style={->, >=Stealth, thick, blue!70!black},
    edge_faded/.style={->, >=Stealth, gray!40},
    title/.style={font=\bfseries\large},
    notation/.style={font=\small\ttfamily, align=left},
    label/.style={font=\small, align=center}
]
    \node[customer_used] (C1d) at (0, 0) {$C_1$};
    \node[transaction_used] (T1d) at (2, 1) {$T_1$};
    \node[transaction_used] (T2d) at (2, 0) {$T_2$};
    \node[transaction_used] (T3d) at (2, -1) {$T_3$};
    
    \draw[edge_used] (C1d) -- (T1d);
    \draw[edge_used] (C1d) -- (T2d);
    \draw[edge_used] (C1d) -- (T3d);
    
    \node[notation, anchor=north] at (1, -2) {$h^* = (\mathcal{V}_C \cup \mathcal{V}_T, \mathcal{E})$};
\end{tikzpicture}

==> mt-mia-diagram-standalone.tikz <==
% \begin{tikzpicture}[
% scale=0.75,
% transform shape,
% node distance=1.2cm,
% >=Stealth,
% box/.style={draw, rounded corners=3pt, minimum width=1.5cm, minimum height=0.8cm, text centered, font=\scriptsize},
% block/.style={box, fill=blue!5},
% encoderA/.style={box, fill=red!20},
% encoderB/.style={box, fill=blue!20},
% encoderC/.style={box, fill=green!20},
% arrow/.style={single arrow, single arrow head extend=0.15cm, draw, minimum height=0.8cm, minimum width=1cm, fill=gray!10},
% pool/.style={circle, draw, minimum size=0.6cm, fill=purple!5, font=\scriptsize},
% plus/.style={circle, draw, minimum size=0.8cm, fill=yellow!5, text centered, font=\normalsize},
% proj/.style={box, fill=red!5},
% emb/.style={ellipse, draw, minimum width=1.5cm, minimum height=0.8cm, fill=green!5, font=\scriptsize},
% arr/.style={->, thick},
% att/.style={<->, dashed, thick, draw=gray!60},
% nodeA/.style={circle, fill=red!60, minimum size=0.25cm},
% nodeB/.style={circle, fill=blue!60, minimum size=0.25cm},
% nodeC/.style={circle, fill=green!60, minimum size=0.25cm},
% edge/.style={-, thick},
% point/.style={circle, fill=black, minimum size=0.06cm, inner sep=0},
% zvector/.style={circle, fill=purple!80, draw=purple!50!black, minimum size=0.1cm, inner sep=0, thick},
% connection/.style={circle, fill=black, minimum size=0.2cm, inner sep=0}
% ]

% % Input graph
% \node[draw, rounded corners, minimum width=2.2cm, minimum height=1.6cm] (input) {};

% % Type A nodes (red)
% \node[nodeA] (a1) at ($(input)+(-0.7,0.4)$) {};
% \node[nodeA] (a2) at ($(input)+(-0.7,-0.0)$) {};
% \node[nodeA] (a3) at ($(input)+(-0.7,-0.4)$) {};

% % Type B nodes (blue)
% \node[nodeB] (b1) at ($(input)+(0.0,0.4)$) {};
% \node[nodeB] (b2) at ($(input)+(.0,-0.0)$) {};

% % Type C nodes (green)
% \node[nodeC] (c1) at ($(input)+(.7,0.4)$) {};
% \node[nodeC] (c2) at ($(input)+(.7,0)$) {};

% % Edges
% \draw[edge] (a1) -- (b1);
% \draw[edge] (a2) -- (b2);
% \draw[edge] (a3) -- (b2);
% \draw[edge] (b1) -- (c1);
% \draw[edge] (b1) -- (c2);
% \draw[edge] (b2) -- (c2);

% % Arrow right
% \node[connection, right=1cm of input] (arr1) {};

% % Encoder layer - with attention
% \node[encoderA, right=1.8cm of arr1, yshift=2cm] (encA) {$\text{Enc}_A$};
% \node[encoderB, right=1.8cm of arr1] (encB) {$\text{Enc}_B$};
% \node[encoderC, right=1.8cm of arr1, yshift=-2cm] (encC) {$\text{Enc}_C$};

% % Attention connections
% \draw[att] (encA) -- (encB) node[midway, right, font=\tiny] {};
% \draw[att] (encB) -- (encC) node[midway, right, font=\tiny] {};
% \draw[att] (encA) to[bend right=50] (encC) node[midway, right, font=\tiny] {};

% % Pooling operations
% % Red gets its own sum pool
% \node[pool, right=1.2cm of encA] (poolA) {$\sum_A$};
% \node[below=0.05cm of poolA, font=\tiny] {$z_{parent}$};
% % Blue and Green get sum pooled TOGETHER
% \node[pool, right=1.2cm of encB, yshift=-1cm] (poolBC) {$\sum_{B,C}$};
% \node[below=0.05cm of poolBC, font=\tiny] {$z_{context}$};
% % Final concatenation
% \node[plus, right=1.4cm of poolA, yshift=-2cm] (concat) {$+$};
% \node[below=0.05cm of concat, font=\tiny] {$z_{final}$};

% % Projection
% \node[proj, right=.8cm of concat] (proj) {MLP};

% % Connections
% \draw[arr] (input) -- (arr1);
% \draw[arr] (arr1) |- (encA);
% \draw[arr] (arr1) -- (encB);
% \draw[arr] (arr1) |- (encC);

% \draw[arr] (encA) -- (poolA);

% % Both B and C encoders go to the same sum pool
% \draw[arr] (encB) -- ($(encB)+(.9,0)$) |- (poolBC);
% \draw[arr] (encC) -- ($(encC)+(.9,0)$) |- (poolBC);

% % Pools go directly to concatenation with text labels
% \draw[arr] (poolA) -- ($(poolA)+(1.3,0)$) |- (concat) node[midway, above, font=\tiny];
% \draw[arr] (poolBC) -- ($(poolBC)+(1.17,0)$) |- (concat) node[midway, below, font=\tiny];

% \draw[arr] (concat) -- (proj);
% % \draw[arr] (proj) -- (emb);

% % Direct connection to embedding space
% % \draw[arr] (emb) -- node[above, midway, font=\tiny] {} ++(1.3, 0);

% % Background for attention mechanism
% \begin{pgfonlayer}{background}
% \node[draw, thick, dashed, rounded corners, inner sep=10pt, fill=gray!3, fit=(encA) (encB) (encC), label={[anchor=west,font=\tiny]}] {};
% \end{pgfonlayer}

% % Process labels
% \node[above=0.1cm of input, font=\small] {$h^*$};
% \node[above=0.5cm of encA, font=\tiny] {Message Passing HGNN};
% \node[above=0.1cm of poolA, font=\tiny, align=center] {Sum\\Pool};
% \node[above=0.1cm of poolBC, font=\tiny, align=center] {Sum\\Pool};
% \node[above=0.1cm of concat, font=\tiny, align=center] {Concat.};
% \node[above=0.1cm of proj, font=\tiny, align=center] {Projection};
% % \node[above=0.1cm of emb, font=\tiny, align=center] {Output};
% % \node[font=\tiny, above=0.1cm of {$(emb)+(1.75, -1)+(1,2.4)$}] {Membership Decision};

% \end{tikzpicture}
% modify this diagram to mirror the writing in these sections. I believe the sum pooling and concatenation need to be updated to attention pooling and fusion
% \begin{tikzpicture}[
% scale=0.75,
% transform shape,
% node distance=1.2cm,
% >=Stealth,
% box/.style={draw, rounded corners=3pt, minimum width=1.5cm, minimum height=0.8cm, text centered, font=\scriptsize},
% block/.style={box, fill=blue!5},
% encoderA/.style={box, fill=red!20},
% encoderB/.style={box, fill=blue!20},
% encoderC/.style={box, fill=green!20},
% arrow/.style={single arrow, single arrow head extend=0.15cm, draw, minimum height=0.8cm, minimum width=1cm, fill=gray!10},
% pool/.style={circle, draw, minimum size=0.9cm, fill=purple!5, font=\tiny, align=center},
% gate/.style={circle, draw, minimum size=1.1cm, fill=orange!10, text centered, font=\tiny},
% arr/.style={->, thick},
% att/.style={<->, dashed, thick, draw=gray!60},
% nodeA/.style={circle, fill=red!60, minimum size=0.25cm},
% nodeB/.style={circle, fill=blue!60, minimum size=0.25cm},
% nodeC/.style={circle, fill=green!60, minimum size=0.25cm},
% edge/.style={-, thick},
% connection/.style={circle, fill=black, minimum size=0.2cm, inner sep=0}
% ]

% % Input graph
% \node[draw, rounded corners, minimum width=2.2cm, minimum height=1.6cm] (input) {};

% % Type A nodes (red)
% \node[nodeA] (a1) at ($(input)+(-0.7,0.4)$) {};
% \node[nodeA] (a2) at ($(input)+(-0.7,-0.0)$) {};
% \node[nodeA] (a3) at ($(input)+(-0.7,-0.4)$) {};

% % Type B nodes (blue)
% \node[nodeB] (b1) at ($(input)+(0.0,0.4)$) {};
% \node[nodeB] (b2) at ($(input)+(.0,-0.0)$) {};

% % Type C nodes (green)
% \node[nodeC] (c1) at ($(input)+(.7,0.4)$) {};
% \node[nodeC] (c2) at ($(input)+(.7,0)$) {};

% % Edges
% \draw[edge] (a1) -- (b1);
% \draw[edge] (a2) -- (b2);
% \draw[edge] (a3) -- (b2);
% \draw[edge] (b1) -- (c1);
% \draw[edge] (b1) -- (c2);
% \draw[edge] (b2) -- (c2);

% % Arrow right
% \node[connection, right=1cm of input] (arr1) {};

% % Encoder layers
% \node[encoderA, right=1.8cm of arr1, yshift=2cm] (encA) {$\text{Enc}_A$};
% \node[encoderB, right=1.8cm of arr1] (encB) {$\text{Enc}_B$};
% \node[encoderC, right=1.8cm of arr1, yshift=-2cm] (encC) {$\text{Enc}_C$};

% % Attention connections (Inter-type attention)
% \draw[att] (encA) -- (encB);
% \draw[att] (encB) -- (encC);
% \draw[att] (encA) to[bend right=50] (encC);

% % Context Attention Pooling (B and C)
% \node[pool, right=1.2cm of encB, yshift=-1cm] (poolBC) {Attn\\Pool};

% % Gated Fusion Node
% \node[gate, right=3.8cm of encB] (fusion) {Gated\\Fusion};

% % Final output label
% \node[right=0.8cm of fusion] (zfinal) {$z_{final}$};

% % Connections
% \draw[arr] (input) -- (arr1);
% \draw[arr] (arr1) |- (encA);
% \draw[arr] (arr1) -- (encB);
% \draw[arr] (arr1) |- (encC);

% % Target signal path (EncA to Fusion)
% \draw[arr] (encA) -| (fusion) node[pos=0.4, above, font=\small] {$z_{parent}$};

% % Context signal path (B and C flow to Attention Pool)
% \draw[arr] (encB) -- ($(encB)+(0.8,0)$) |- (poolBC);
% \draw[arr] (encC) -- ($(encC)+(0.8,0)$) |- (poolBC);

% % Attention Pool to Fusion (mirrors the Target arrow path)
% \draw[arr] (poolBC) -| (fusion) node[pos=0.4, below, font=\small, xshift=-0.2cm] {$z_{context}$};

% % Fusion to Final output
% \draw[arr] (fusion) -- (zfinal);

% % Background for attention mechanism
% \begin{pgfonlayer}{background}
% \node[draw, thick, dashed, rounded corners, inner sep=10pt, fill=gray!3, fit=(encA) (encB) (encC)] {};
% \end{pgfonlayer}

% % Process labels
% \node[above=0.1cm of input, font=\small] {$h^*$};
% \node[above=0.5cm of encA, font=\small] {Message Passing HGNN};

% \end{tikzpicture}

\begin{tikzpicture}[
scale=0.75,
transform shape,
node distance=1.2cm,
>=Stealth,
box/.style={draw, rounded corners=3pt, minimum width=1.5cm, minimum height=0.8cm, text centered, font=\scriptsize},
block/.style={box, fill=blue!5},
encoderA/.style={box, fill=red!20},
encoderB/.style={box, fill=blue!20},
encoderC/.style={box, fill=green!20},
arrow/.style={single arrow, single arrow head extend=0.15cm, draw, minimum height=0.8cm, minimum width=1cm, fill=gray!10},
pool/.style={circle, draw, minimum size=0.9cm, fill=purple!5, font=\tiny, align=center},
gate/.style={circle, draw, minimum size=1.1cm, fill=orange!10, align=center, font=\tiny},
arr/.style={->, thick},
att/.style={<->, dashed, thick, draw=gray!60},
nodeA/.style={circle, fill=red!60, minimum size=0.25cm},
nodeB/.style={circle, fill=blue!60, minimum size=0.25cm},
nodeC/.style={circle, fill=green!60, minimum size=0.25cm},
edge/.style={-, thick},
connection/.style={circle, fill=black, minimum size=0.2cm, inner sep=0}
]
% Input graph
\node[draw, rounded corners, minimum width=2.2cm, minimum height=1.6cm] (input) {};
% Type A nodes (red)
\node[nodeA] (a1) at ($(input)+(-0.7,0.4)$) {};
\node[nodeA] (a2) at ($(input)+(-0.7,-0.0)$) {};
\node[nodeA] (a3) at ($(input)+(-0.7,-0.4)$) {};
% Type B nodes (blue)
\node[nodeB] (b1) at ($(input)+(0.0,0.4)$) {};
\node[nodeB] (b2) at ($(input)+(.0,-0.0)$) {};
% Type C nodes (green)
\node[nodeC] (c1) at ($(input)+(.7,0.4)$) {};
\node[nodeC] (c2) at ($(input)+(.7,0)$) {};
% Edges
\draw[edge] (a1) -- (b1);
\draw[edge] (a2) -- (b2);
\draw[edge] (a3) -- (b2);
\draw[edge] (b1) -- (c1);
\draw[edge] (b1) -- (c2);
\draw[edge] (b2) -- (c2);
% Arrow right
\node[connection, right=1cm of input] (arr1) {};
% Encoder layers
\node[encoderA, right=1.8cm of arr1, yshift=2cm] (encA) {$\text{Enc}_A$};
\node[encoderB, right=1.8cm of arr1] (encB) {$\text{Enc}_B$};
\node[encoderC, right=1.8cm of arr1, yshift=-2cm] (encC) {$\text{Enc}_C$};
% Attention connections (Inter-type attention)
\draw[att] (encA) -- (encB);
\draw[att] (encB) -- (encC);
\draw[att] (encA) to[bend right=50] (encC);
% Context Attention Pooling (B and C)
\node[pool, right=1.2cm of encB, yshift=-1cm] (poolBC) {Attn\\Pool};
% Gated Fusion Node
\node[gate, right=3.8cm of encB] (fusion) {Gated\\Fusion};
% Final output label
\node[right=0.8cm of fusion] (zfinal) {$z_{final}$};
% Connections
\draw[arr] (input) -- (arr1);
\draw[arr] (arr1) |- (encA);
\draw[arr] (arr1) -- (encB);
\draw[arr] (arr1) |- (encC);
% Target signal path (EncA to Fusion)
\draw[arr] (encA) -| node[pos=0.4, above, font=\small] {$z_{parent}$} (fusion);
% Context signal path (B and C flow to Attention Pool)
\draw[arr] (encB) -- ($(encB)+(0.8,0)$) |- (poolBC);
\draw[arr] (encC) -- ($(encC)+(0.8,0)$) |- (poolBC);
% Attention Pool to Fusion
\draw[arr] (poolBC) -| node[pos=0.4, below, font=\small, xshift=-0.2cm] {$z_{context}$} (fusion);
% Fusion to Final output
\draw[arr] (fusion) -- (zfinal);
% Background for attention mechanism
\begin{pgfonlayer}{background}
\node[draw, thick, dashed, rounded corners, inner sep=10pt, fill=gray!3, fit=(encA) (encB) (encC)] {};
\end{pgfonlayer}
% Process labels
\node[above=0.1cm of input, font=\small] {$h^*$};
\node[above=0.5cm of encA, font=\small] {Message Passing HGNN};
\end{tikzpicture}
